Solving the Real-Time Train Dispatching Problem by Column Generation

Disruptions in the operational flow of rail traffic can lead to conflicts between train movements, such that a scheduled timetable can no longer be realised. This is where dispatching is applied, existing conflicts are resolved and a dispatching timetable is provided. In the process, train paths are varied in their spatio-temporal course. This is called the train dispatching problem (TDP), which consists of selecting conflict-free train paths with minimum delay. Starting from a path-oriented formulation of the TDP, a binary linear decision model is introduced. For each possible train path, a binary decision variable indicates whether the train path is used by the request or not. Such a train path is constructed from a set of predefined path parts (speed-profiles) within a time-space network. Instead of modelling pairwise conflicts, stronger MIP formulation are achieved by a cliques formulated over the complete train path. The combinatorics of speed-profiles and different departure times results in a large number of possible train paths, so that the column generation method is used here. Within the subproblem, the shadow prices of conflict cliques must be taken into account. When constructing a new train path, it must be determined whether this train path belongs to a clique or not. This problem is tackled by a MIP. The methodology is tested on instances from a dispatching area in Germany. Numerical results show that the presented method achieves acceptable computation times with good solution quality while meeting the requirements for real-time dispatching.

==> img/algorithm_overview.tex <==
\tikzset{node/.style={circle, draw, line width=1pt, inner sep=0pt, text width=7mm, align=center}}
\tikzset{nodeF/.style={circle, fill=black, draw=black, line width=1pt, inner sep=0pt, text width=2mm, align=center}}
\tikzset{arc/.style={-latex, line width=1.0pt}}
\tikzset{sna/.style={->, decorate, decoration=snake, draw=black, line width=1.0pt}}
\tikzset{tra/.style={line width=1pt}}

\tikzset{dia/.style={diamond, aspect=3, draw,thick, minimum width=2cm, minimum height=0.5cm}}
\tikzset{rect/.style={draw, thick, minimum width=2cm, minimum height=1cm, align=center}}
\tikzset{rectRC/.style={draw, rounded corners=14pt, thick, minimum width=2cm, minimum height=1cm, align=center}}
\tikzset{trap/.style={trapezium, draw, thick, minimum width=3cm, minimum height=1cm, trapezium left angle=50, trapezium right angle=130, trapezium stretches}}

\tikzset{rectRCred/.style={draw, rounded corners, line width=2pt, minimum width=4.5cm, minimum height=1cm, align=center, draw=red, fill=red!10}}
\tikzset{rectRCblue/.style={draw, rounded corners, line width=2pt, minimum width=4.5cm, minimum height=1cm, align=center, draw=blue, fill=blue!10}}
\tikzset{rectRCgreen/.style={draw, rounded corners, line width=2pt, minimum width=2cm, minimum height=0.5cm, align=center, draw=lime green, fill=lime green!10}}
\tikzset{rectRCorange/.style={draw, rounded corners, line width=2pt, minimum width=4.5cm, minimum height=1cm, align=center, draw=orange, fill=orange!10}}
\tikzset{rectRClila/.style={draw, rounded corners, line width=2pt, minimum width=4.5cm, minimum height=1cm, align=center, draw=purple, fill=purple!10}}

\begin{tikzpicture}[scale=0.75]
	\def\sep{0.75cm}
	\def\sepR{7cm}
	\def\sepRr{6.5cm}
	\def\sepL{8cm}
	\def\sepLl{12cm}
	
	\node[trap] (start_solution) at (0,0) {start solution};
	\node[rectRC] (start) at([shift=({-\sepL,0cm})]start_solution) {start};
	\node[rect, below = \sep of start_solution] (RMP) {solve the rRMP};
	\node[trap, below = \sep of RMP] (dual_solution) {
		\begin{varwidth}{\linewidth}
			\begin{center}
				solution of the rRMP and \\
				$\alpha_r$ for all $r \in \mathcal{R} $, $\beta_C$ for all $C \in \mathcal{C}$
			\end{center}
		\end{varwidth}	
	};
	\node[rect, below = \sep of dual_solution] (subproblem) {solve \refEqu{equ:mip_subproblem} for all $r \in \mathcal{R}$};
	\node[dia, below = \sep of subproblem] (conditions) {
		\begin{varwidth}{\linewidth}
			\begin{center}
				optimality gap / \\
				time limit reached? 
			\end{center}
		\end{varwidth}	
	};
	\node[dia, below = \sep of conditions] (negative_reduced_cost) {$a_{new}$ with $\rho_{a_{new}} < 0$?};
%	\node[trap, below = \sep of negative_reduced_cost] (lp_solution) {solution of the RMP};
	\node[dia, below = \sep of negative_reduced_cost] (integer_fractional) {integer solution?};
	\node[rect] (get_integer) at([shift=({-\sepL,0cm})]integer_fractional) {solve the RMP};
	\node[rectRC, below = \sep of integer_fractional] (done_one) {finished};
%	\node[rectRC] (done_two) at([shift=({-\sepL,0cm})]subproblem) {finished};
%	\node[trap, below = \sep of integer_fractional] (optimal_solution) {
%		\begin{varwidth}{\linewidth}
%			\begin{center}
%				optimal solution \\
%				for \refEqu{equ:ip1} - \refEqu{equ:ip4}
%			\end{center}
%		\end{varwidth}		
%	};
	\node[dia] (integer_fractional_two) at([shift=({-\sepL,0cm})]conditions) {integer solution?};	
%	\node[trap] (non_optimal_solution) at([shift=({-\sepL,0cm})]dual_solution) {
%		\begin{varwidth}{\linewidth}
%			\begin{center}
%				non-optimal solution \\
%				for \refEqu{equ:ip1} - \refEqu{equ:ip4}
%			\end{center}
%		\end{varwidth}		
%	};
%	\node[trap] (non_optimal_solution_two) at([shift=({-\sepL,0cm})]optimal_solution) {
%		\begin{varwidth}{\linewidth}
%			\begin{center}
%				\textcolor{red}{
%				non-optimal solution \\
%				for \refEqu{equ:ip1} - \refEqu{equ:ip4}
%				}
%			\end{center}
%		\end{varwidth}			
%	};	
	
	\node[rect] (update_RMP) at([shift=({\sepRr,0cm})]subproblem) {
		\begin{varwidth}{\linewidth}
			\begin{center}
				update the rRMP \\
				and subproblems \\
				by row and \\
				column generation
			\end{center}
		\end{varwidth}				
	};
	\node[] (h1) at ([shift=({\sepRr,0cm})]RMP) {};
	\node[] (h2) at([shift=({\sepRr,0cm})]negative_reduced_cost) {};
	\node[] (h3) at([shift=({-\sepL,0cm})]done_one) {};
	\node[] (h4) at([shift=({-\sepLl,0cm})]conditions) {};
	\node[] (h5) at([shift=({-\sepLl,0cm})]done_one) {};


	\draw[arc] (start) -- (start_solution);	
	\draw[arc] (start_solution) -- (RMP);	
	\draw[arc] (RMP) -- (dual_solution);
	\draw[arc] (dual_solution) -- (subproblem);
	\draw[arc] (subproblem) -- (conditions);
	\draw[arc] (conditions) -- node[right] {no} (negative_reduced_cost);
	\draw[arc] (negative_reduced_cost) -- node[right] {no} (integer_fractional);
%	\draw[arc] (lp_solution) -- (integer_fractional);
	\draw[arc] (integer_fractional) -- node[above] {no} (get_integer);
%	\draw[arc] (integer_fractional) -- node[right] {yes} (optimal_solution); 
	\draw[arc] (conditions) -- node[above] {yes} (integer_fractional_two);
%	\draw[arc] (integer_fractional_two) -- node[right] {yes} (non_optimal_solution);
	\draw[arc] (integer_fractional_two) -- node[right] {no} (get_integer);
%	\draw[arc] (get_integer) -- (non_optimal_solution_two);
	\draw[arc] (integer_fractional) -- node[right] {yes} (done_one);
%	\draw[arc] (integer_fractional_two) -- node[right] {yes} (done_two);
	
	\draw[arc] (get_integer) -- (h3.center) -- (done_one);
	\draw[] (integer_fractional_two) -- node[above] {yes} (h4.center);
	\draw[arc] (h4.center) -- (h5.center) -- (done_one);	
	\draw[] (negative_reduced_cost) -- node[above] {yes} (h2.center);
	\draw[arc] (h2.center) -- (update_RMP); 
	\draw[] (update_RMP) -- (h1.center);
	\draw[arc] (h1.center) -- (RMP);
\end{tikzpicture}

==> img/clique_update_1.tex <==

\definecolor{lime green}{RGB}{50,205,50}

\tikzset{node/.style={circle, draw=black, line width=1pt}}
\tikzset{fnode/.style={circle, draw=black, fill=black, line width=1pt, inner sep=2pt}}
\tikzset{rec/.style={rectangle, draw=black, line width=1pt}}
\tikzset{elip/.style={ellipse, minimum height=0.75cm, minimum width=1.5cm,draw}}
%\tikzset{node/.style={circle, draw, inner sep=0pt, text width=5mm, align=center}}
\tikzset{arc/.style={->, line width=1pt}}
\tikzset{disturbed/.style={dashed, lime green, line width=1pt}}
\tikzset{>=latex}

\begin{tikzpicture}[scale=0.85]

	\node[] at(-2,0.25) {(a)};

	\node[node] (a1) at (0,0) {$a_1$};
	\node[node] (a2) at (1.5,-1.5) {$a_2$};
	\node[node] (a3) at (-1.5,-1.5) {$a_3$};
	\node[node] (a4) at (0,-3) {$a_4$};
	
	\draw[line width = 3pt, blue] (a1) -- (a2);
	\draw[line width = 3pt, blue] (a1) -- (a3);
	\draw[line width = 3pt, blue] (a2) -- (a3);
	\draw[line width = 3pt, red] (a2) -- (a4);

\end{tikzpicture}

==> img/clique_update_2.tex <==

\definecolor{lime green}{RGB}{50,205,50}

\tikzset{node/.style={circle, draw=black, line width=1pt}}
\tikzset{fnode/.style={circle, draw=black, fill=black, line width=1pt, inner sep=2pt}}
\tikzset{rec/.style={rectangle, draw=black, line width=1pt}}
\tikzset{elip/.style={ellipse, minimum height=0.75cm, minimum width=1.5cm,draw}}
%\tikzset{node/.style={circle, draw, inner sep=0pt, text width=5mm, align=center}}
\tikzset{arc/.style={->, line width=1pt}}
\tikzset{disturbed/.style={dashed, lime green, line width=1pt}}
\tikzset{>=latex}

\begin{tikzpicture}[scale=0.85]

	\node[] at(-2,0.25) {(b)};

	\node[node] (a1) at (0,0) {$a_1$};
	\node[node] (a2) at (1.5,-1.5) {$a_2$};
	\node[node] (a3) at (-1.5,-1.5) {$a_3$};
	\node[node] (a4) at (0,-3) {$a_4$};
	
	\draw[line width = 3pt, blue] (a1) -- (a2);
	\draw[line width = 3pt, blue] (a1) -- (a3);
	\draw[line width = 3pt, blue] (a2) -- (a3);
	\draw[line width = 3pt, red] (a2) -- (a4);
	
	\node[node] (anew) at (3.5,-1.5) {$a_{new}$};
	
	\draw[line width = 1pt] (a1) -- (anew);
	\draw[line width = 1pt] (a2) -- (anew);
	\draw[line width = 1pt] (a4) -- (anew);

\end{tikzpicture}

==> img/clique_update_3.tex <==

\definecolor{lime green}{RGB}{50,205,50}

\tikzset{node/.style={circle, draw=black, line width=1pt}}
\tikzset{fnode/.style={circle, draw=black, fill=black, line width=1pt, inner sep=2pt}}
\tikzset{rec/.style={rectangle, draw=black, line width=1pt}}
\tikzset{elip/.style={ellipse, minimum height=0.75cm, minimum width=1.5cm,draw}}
%\tikzset{node/.style={circle, draw, inner sep=0pt, text width=5mm, align=center}}
\tikzset{arc/.style={->, line width=1pt}}
\tikzset{disturbed/.style={dashed, lime green, line width=1pt}}
\tikzset{>=latex}

\begin{tikzpicture}[scale=0.85]

	\node[] at(-2,0.25) {(c)};

	\node[node] (a1) at (0,0) {$a_1$};
	\node[node] (a2) at (1.5,-1.5) {$a_2$};
	\node[node, gray!50] (a3) at (-1.5,-1.5) {$a_3$};
	\node[node] (a4) at (0,-3) {$a_4$};
	
	\draw[line width = 3pt, mygreen] (a1) -- (a2);
	\draw[line width = 3pt, gray!50] (a1) -- (a3);
	\draw[line width = 3pt, gray!50] (a2) -- (a3);
	\draw[line width = 3pt, red] (a2) -- (a4);
	
	\node[node] (anew) at (3.5,-1.5) {$a_{new}$};
	
	\draw[line width = 3pt, mygreen] (a1) -- (anew);
	\draw[line width = 3pt, mygreen] (a2) -- (anew);
	\draw[line width = 3pt, red, dashed] (a2) -- (anew);
	\draw[line width = 3pt, red] (a4) -- (anew);

\end{tikzpicture}

==> img/complexity_k.tex <==
\begin{tikzpicture}[scale=0.9]
	\node at (-1,6.5) {(b)};

\begin{axis}[
%    title={},
    xlabel={$k$},
    ylabel={average CPU time [s]},
    xmin=0, xmax=1100,
    ymin=0, ymax=100,
    xtick={100,300,500,750,1000},
    ytick={0,20,40,60,80,100},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=blue,
    mark=square*,
    ]
    coordinates {
    (100,2.6)(300,2.06)(500,2.32)(750,2.63)(1000,3.86)

    };
    \addlegendentry{$n=40$} 

\addplot[
    color=red,
    mark=otimes*,
    ]
    coordinates {
    (100,11.8)(300,15.65)(500,17.54)(750,16.56)(1000,41.08)
    };
    \addlegendentry{$n=50$} 

\addplot[
    color=mygreen,
    mark=triangle*,
    ]
    coordinates {
    (100,63.66)(300,47.38)(500,47.6)(750,84.16)(1000,96.62)

    };
    \addlegendentry{$n=60$} 
    
\end{axis}
\end{tikzpicture}

==> img/complexity_n.tex <==
\begin{tikzpicture}[scale=0.9]
	\node at (-1,6.5) {(a)};

\begin{axis}[
%    title={},
    xlabel={$n$},
    ylabel={average CPU time [s]},
    xmin=30, xmax=70,
    ymin=0, ymax=100,
    xtick={40,50,60},
    ytick={0,20,40,60,80,100},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=blue,
    mark=square*,
    ]
    coordinates {
    (40,2.6)(50,11.8)(60,63.66)
    };
    \addlegendentry{$k=100$} 

\addplot[
    color=red,
    mark=otimes*,
    ]
    coordinates {
    (40,2.06)(50,15.65)(60,47.38)
    };
    \addlegendentry{$k=300$} 

\addplot[
    color=mygreen,
    mark=triangle*,
    ]
    coordinates {
    (40,2.32)(50,17.54)(60,47.6)
    };
    \addlegendentry{$k=500$} 

\addplot[
    color=cyan,
    mark=diamond*,
    ]
    coordinates {
    (40,2.63)(50,16.65)(60,84.16)
    };
    \addlegendentry{$k=750$} 

\addplot[
    color=magenta,
    mark=star,
    ]
    coordinates {
    (40,3.86)(50,41.08)(60,96.62)
    };
    \addlegendentry{$k=1000$} 
    
\end{axis}
\end{tikzpicture}

==> img/conflict_1.tex <==
\tikzset{node/.style={circle, draw, line width=1pt, inner sep=0pt, text width=7mm, align=center}}
\tikzset{dot/.style={circle, fill, draw, line width=1pt, inner sep=0pt, text width=3mm, align=center}}
\tikzset{arc/.style={-latex, line width=0.75pt}}

\def\Block#1#2#3{
	\draw[](#1,#2+0.2)--(#1,#2-0.2);
	\draw[](#1,#2)-- node[above] {$b_{#3}$} (#1+1.5,#2);
	\draw[](#1+1.5,#2+0.2)--(#1+1.5,#2-0.2);
}

\def\JunctionL#1#2#3{
	\node (q) at (#1,#2) {};
	\node (z0) at (#1+1,#2) {};
	\node (z1) at (#1+1,#2+1) {};
	
	\draw[] (q.center) -- node[above, xshift=0.15cm] {$b_{#3}$} (z0.center);
	\draw[] (q.center) -- (z1.center);

	\draw[](#1,#2+0.2)--(#1,#2-0.2);
	\draw[](#1+1,#2+0.2)--(#1+1,#2-0.2);
	\draw[](#1+1,#2+1.2)--(#1+1,#2+0.8);
}

\def\JunctionR#1#2#3{
	\node (q0) at (#1,#2) {};
	\node (q1) at (#1,#2+1) {};
	\node (z) at (#1+1,#2) {};
	
	\draw[] (q0.center) -- node[above, xshift=-0.15cm] {$b_{#3}$} (z.center);
	\draw[] (q1.center) -- (z.center);

	\draw[](#1,#2+0.2) -- (#1,#2-0.2);
	\draw[](#1,#2+1.2) -- (#1,#2+0.8);
	\draw[](#1+1,#2+0.2) -- (#1+1,#2-0.2);
}

\def\Platform#1#2#3#4{
	\Block{#1}{#2}{#3};
	\Block{#1}{#2+1}{#4};
}

\def\CurvedTrajectory#1#2#3#4#5{
	\draw [ultra thick,red] (-2,2) to[out=45,in=115] (1,1) to[out=-180+115,in=10] (-5,-3);
}

\def\refshift{1}
\def\lshift{0.825}
\def\vshift{1.24}
\def\wshift{1.25}
\def\wwshift{-0.51}

\begin{tikzpicture}[scale=1]
	
%	\node[] at(-1,0) {$(a)$};	
	
	\draw[->] (0,0) -- (14.0,0) node[right] {\footnotesize{$space$}};
	\draw[->] (0.25,0.25) -- (0.25,-4) node[below] {\footnotesize{$time$}};
	
	\draw[] (1.5,0.15) -- (1.5,-0.15);
	\node[] at (2,0.25) {\footnotesize{$b_1$}};
	\draw[] (2.5,0.15) -- (2.5,-0.15);
	\node[] at (3.25,0.25) {\footnotesize{$b_2$}};
	\draw[] (4.0,0.15) -- (4.0,-0.15);
	\node[] at (4.75,0.25) {\footnotesize{$b_3$}};
	\draw[] (5.5,0.15) -- (5.5,-0.15);
	\node[] at (6,0.25) {\footnotesize{$b_4$}};
	\draw[] (6.5,0.15) -- (6.5,-0.15);
	\node[] at (7.25,0.25) {\footnotesize{$b_5$}};
	\draw[] (8.0,0.15) -- (8.0,-0.15);	
	\node[] at (8.75,0.25) {\footnotesize{$b_6$}};
	\draw[] (9.5,0.15) -- (9.5,-0.15);
	\node[] at (10.25,0.25) {\footnotesize{$b_7$}};
	\draw[] (11,0.15) -- (11.0,-0.15);
	\node[] at (11.5,0.25) {\footnotesize{$b_8$}};
	\draw[] (12,0.15) -- (12,-0.15);
	\node[] at (12.75,0.25) {\footnotesize{$b_9$}};
	\draw[] (13.5,0.15) -- (13.5,-0.15);
	
	\draw[mygreen!50!white, line width=1.0pt] (1.5,-1.6-\refshift+\lshift+\wshift) rectangle ++(1.0,-0.8);
	\draw[mygreen!50!white, line width=1.0pt] (2.5,-1.9-\refshift+\lshift+\wshift) rectangle ++(1.5,-0.6);
	\draw[mygreen!50!white, line width=1.0pt] (4.0,-2.0-\refshift+\lshift+\wshift) rectangle ++(1.5,-0.9);
	
	\draw[arc, line width=1.5pt, mygreen] (1.5,-1.75-\refshift+\lshift+\wshift) to[out=-65, in=90, looseness=0.5, edge node={node [above] {$w$}}] (5.5,-2.75-\refshift+\lshift+\wshift);

	\draw[blue!50!white, line width=1.0pt] (1.5,-1.6-\refshift+\vshift) rectangle ++(1.0,-0.9);
	\draw[blue!50!white, line width=1.0pt] (2.5,-2.0-\refshift+\vshift) rectangle ++(1.5,-0.8);
	\draw[blue!50!white, line width=1.0pt] (4.0,-2.3-\refshift+\vshift) rectangle ++(1.5,-0.6);
	\draw[blue!50!white, line width=1.0pt] (5.5,-2.4-\refshift+\vshift) rectangle ++(1.0,-0.55);
	\draw[blue!50!white, line width=1.0pt] (6.5,-2.5-\refshift+\vshift) rectangle ++(1.5,-0.6);
	\draw[blue!50!white, line width=1.0pt] (8.0,-2.6-\refshift+\vshift) rectangle ++(1.5,-0.6);	
	\draw[blue!50!white, line width=1.0pt] (9.5,-2.8-\refshift+\vshift) rectangle ++(1.5,-0.5);
	\draw[blue!50!white, line width=1.0pt] (11,-2.9-\refshift+\vshift) rectangle ++(1.0,-0.5);
	\draw[blue!50!white, line width=1.0pt] (12,-3.0-\refshift+\vshift) rectangle ++(1.5,-1.1);

	\draw[arc, line width=1.5pt, blue] (1.5,-1.75-\refshift+\vshift) to[out=-65, in=90, looseness=0.25, edge node={node [above] {$v$}}] (13.5,-4-\refshift+\vshift);
	
	\draw[mygreen!50!white, line width=1.0pt] (1.5,-1.6-\refshift+\lshift+\wwshift) rectangle ++(1.0,-0.8);
	\draw[mygreen!50!white, line width=1.0pt] (2.5,-1.9-\refshift+\lshift+\wwshift) rectangle ++(1.5,-0.6);
	\draw[mygreen!50!white, line width=1.0pt] (4.0,-2.0-\refshift+\lshift+\wwshift) rectangle ++(1.5,-0.9);
	
	\draw[arc, line width=1.5pt, mygreen] (1.5,-1.75-\refshift+\lshift+\wwshift) to[out=-65, in=90, looseness=0.5, edge node={node [above] {$w$}}] (5.5,-2.75-\refshift+\lshift+\wwshift);

	\draw[] (0.35,-1.75-\refshift+\lshift+\wshift) -- (0.15,-1.75-\refshift+\lshift+\wshift) node[left, mygreen] {\footnotesize{$t_{w}$}};
	\draw[] (0.35,-1.75-\refshift+\vshift) -- (0.15,-1.75-\refshift+\vshift) node[left, blue] {\footnotesize{$t_{v} = 0$}};
	\draw[] (0.35,-1.75-\refshift+\lshift+\wwshift) -- (0.15,-1.75-\refshift+\lshift+\wwshift) node[left, mygreen] {\footnotesize{$t^\prime_{w}$}};
	
	
	\draw[] (0.35,-1.75-\refshift+\lshift+\wshift) -- (0.15,-1.75-\refshift+\lshift+\wshift);
	\draw[-latex] (0.25,-1.75-\refshift+\vshift) -- node[left] {\footnotesize{$-l \left( v,w \right)$}} (0.25,-1.75-\refshift+\lshift+\wshift);
	\draw[] (0.35,-1.75-\refshift+\vshift) -- (0.15,-1.75-\refshift+\vshift);
	\draw[-latex] (0.25,-1.75-\refshift+\vshift) -- node[left] {\footnotesize{$u \left( v,w \right)$}} (0.25,-1.75-\refshift+\lshift+\wwshift);
	\draw[] (0.35,-1.75-\refshift+\lshift+\wwshift) -- (0.15,-1.75-\refshift+\lshift+\wwshift);
	
\end{tikzpicture}

==> img/conflict_2.tex <==
\tikzset{node/.style={circle, draw, line width=1pt, inner sep=0pt, text width=7mm, align=center}}
\tikzset{dot/.style={circle, fill, draw, line width=1pt, inner sep=0pt, text width=3mm, align=center}}
\tikzset{arc/.style={-latex, line width=0.75pt}}

\def\Block#1#2#3{
	\draw[](#1,#2+0.2)--(#1,#2-0.2);
	\draw[](#1,#2)-- node[above] {$b_{#3}$} (#1+1.5,#2);
	\draw[](#1+1.5,#2+0.2)--(#1+1.5,#2-0.2);
}

\def\JunctionL#1#2#3{
	\node (q) at (#1,#2) {};
	\node (z0) at (#1+1,#2) {};
	\node (z1) at (#1+1,#2+1) {};
	
	\draw[] (q.center) -- node[above, xshift=0.15cm] {$b_{#3}$} (z0.center);
	\draw[] (q.center) -- (z1.center);

	\draw[](#1,#2+0.2)--(#1,#2-0.2);
	\draw[](#1+1,#2+0.2)--(#1+1,#2-0.2);
	\draw[](#1+1,#2+1.2)--(#1+1,#2+0.8);
}

\def\JunctionR#1#2#3{
	\node (q0) at (#1,#2) {};
	\node (q1) at (#1,#2+1) {};
	\node (z) at (#1+1,#2) {};
	
	\draw[] (q0.center) -- node[above, xshift=-0.15cm] {$b_{#3}$} (z.center);
	\draw[] (q1.center) -- (z.center);

	\draw[](#1,#2+0.2) -- (#1,#2-0.2);
	\draw[](#1,#2+1.2) -- (#1,#2+0.8);
	\draw[](#1+1,#2+0.2) -- (#1+1,#2-0.2);
}

\def\Platform#1#2#3#4{
	\Block{#1}{#2}{#3};
	\Block{#1}{#2+1}{#4};
}

\def\CurvedTrajectory#1#2#3#4#5{
	\draw [ultra thick,red] (-2,2) to[out=45,in=115] (1,1) to[out=-180+115,in=10] (-5,-3);
}

\def\refshift{1}
\def\lshift{0.825}
\def\vshift{0.975}
\def\wshift{2.015}
\def\wwshift{-0.4075}

\begin{tikzpicture}[scale=1]

%	\node[] at(-1,0) {$(b)$};
	
	\draw[->] (0,0) -- (14.0,0) node[right] {\footnotesize{$space$}};
	\draw[->] (0.25,0.25) -- (0.25,-5.75) node[below] {\footnotesize{$time$}};
	
	\draw[] (1.5,0.15) -- (1.5,-0.15);
	\draw[] (2.5,0.15) -- (2.5,-0.15);
	\draw[] (4.0,0.15) -- (4.0,-0.15);
	\draw[] (5.5,0.15) -- (5.5,-0.15);
	\draw[] (6.5,0.15) -- (6.5,-0.15);
	\draw[] (8.0,0.15) -- (8.0,-0.15);	
	\draw[] (9.5,0.15) -- (9.5,-0.15);
	\draw[] (11,0.15) -- (11.0,-0.15);
	\draw[] (12,0.15) -- (12,-0.15);
	\draw[] (13.5,0.15) -- (13.5,-0.15);
	
	\draw[magenta!50!white, line width=1.0pt] (5.5,-1.6-\refshift+\wshift) rectangle ++(1.0,-0.85);
	\draw[magenta!50!white, line width=1.0pt] (6.5,-2.1-\refshift+\wshift) rectangle ++(1.5,-0.8);
	\draw[magenta!50!white, line width=1.0pt] (8.0,-2.5-\refshift+\wshift) rectangle ++(1.5,-1.1);
	
	\draw[arc, line width=1.5pt, magenta] (5.5,-1.75-\refshift+\wshift) to[out=-65, in=90, looseness=0.5, edge node={node [above] {$w^\prime$}}] (9.5,-3.5-\refshift+\wshift);

	\draw[blue!50!white, line width=1.0pt] (1.5,-1.6-\refshift+\vshift) rectangle ++(1.0,-0.9);
	\draw[blue!50!white, line width=1.0pt] (2.5,-2.0-\refshift+\vshift) rectangle ++(1.5,-0.8);
	\draw[blue!50!white, line width=1.0pt] (4.0,-2.3-\refshift+\vshift) rectangle ++(1.5,-0.6);
	\draw[blue!50!white, line width=1.0pt] (5.5,-2.4-\refshift+\vshift) rectangle ++(1.0,-0.55);
	\draw[blue!50!white, line width=1.0pt] (6.5,-2.5-\refshift+\vshift) rectangle ++(1.5,-0.6);
	\draw[blue!50!white, line width=1.0pt] (8.0,-2.6-\refshift+\vshift) rectangle ++(1.5,-0.6);	
	\draw[blue!50!white, line width=1.0pt] (9.5,-2.8-\refshift+\vshift) rectangle ++(1.5,-0.5);
	\draw[blue!50!white, line width=1.0pt] (11,-2.9-\refshift+\vshift) rectangle ++(1.0,-0.5);
	\draw[blue!50!white, line width=1.0pt] (12,-3.0-\refshift+\vshift) rectangle ++(1.5,-1.1);

	\draw[arc, line width=1.5pt, blue] (1.5,-1.75-\refshift+\vshift) to[out=-65, in=90, looseness=0.25, edge node={node [above] {$v$}}] (13.5,-4-\refshift+\vshift);
	
	\draw[magenta!50!white, line width=1.0pt] (5.5,-1.6-\refshift+\wwshift) rectangle ++(1.0,-0.85);
	\draw[magenta!50!white, line width=1.0pt] (6.5,-2.1-\refshift+\wwshift) rectangle ++(1.5,-0.8);
	\draw[magenta!50!white, line width=1.0pt] (8.0,-2.5-\refshift+\wwshift) rectangle ++(1.5,-1.1);
	
	\draw[arc, line width=1.5pt, magenta] (5.5,-1.75-\refshift+\wwshift) to[out=-65, in=90, looseness=0.5, edge node={node [above] {$w^\prime$}}] (9.5,-3.5-\refshift+\wwshift);

	\draw[] (0.35,-1.75-\refshift+\wshift) -- (0.15,-1.75-\refshift+\wshift) node[left, magenta] {\footnotesize{$t_{w^\prime}$}};
	\draw[] (0.35,-1.75-\refshift+\vshift) -- (0.15,-1.75-\refshift+\vshift) node[left, blue] {\footnotesize{$t_{v} = 0$}};
	\draw[] (0.35,-1.75-\refshift+\wwshift) -- (0.15,-1.75-\refshift+\wwshift) node[left, magenta] {\footnotesize{$t_{w^\prime}$}};
	

\end{tikzpicture}

==> img/conflict_3.tex <==
\tikzset{node/.style={circle, draw, line width=1pt, inner sep=0pt, text width=7mm, align=center}}
\tikzset{dot/.style={circle, fill, draw, line width=1pt, inner sep=0pt, text width=3mm, align=center}}
\tikzset{arc/.style={-latex, line width=0.75pt}}

\def\Block#1#2#3{
	\draw[](#1,#2+0.2)--(#1,#2-0.2);
	\draw[](#1,#2)-- node[above] {$b_{#3}$} (#1+1.5,#2);
	\draw[](#1+1.5,#2+0.2)--(#1+1.5,#2-0.2);
}

\def\JunctionL#1#2#3{
	\node (q) at (#1,#2) {};
	\node (z0) at (#1+1,#2) {};
	\node (z1) at (#1+1,#2+1) {};
	
	\draw[] (q.center) -- node[above, xshift=0.15cm] {$b_{#3}$} (z0.center);
	\draw[] (q.center) -- (z1.center);

	\draw[](#1,#2+0.2)--(#1,#2-0.2);
	\draw[](#1+1,#2+0.2)--(#1+1,#2-0.2);
	\draw[](#1+1,#2+1.2)--(#1+1,#2+0.8);
}

\def\JunctionR#1#2#3{
	\node (q0) at (#1,#2) {};
	\node (q1) at (#1,#2+1) {};
	\node (z) at (#1+1,#2) {};
	
	\draw[] (q0.center) -- node[above, xshift=-0.15cm] {$b_{#3}$} (z.center);
	\draw[] (q1.center) -- (z.center);

	\draw[](#1,#2+0.2) -- (#1,#2-0.2);
	\draw[](#1,#2+1.2) -- (#1,#2+0.8);
	\draw[](#1+1,#2+0.2) -- (#1+1,#2-0.2);
}

\def\Platform#1#2#3#4{
	\Block{#1}{#2}{#3};
	\Block{#1}{#2+1}{#4};
}

\def\CurvedTrajectory#1#2#3#4#5{
	\draw [ultra thick,red] (-2,2) to[out=45,in=115] (1,1) to[out=-180+115,in=10] (-5,-3);
}

\def\refshift{1}
\def\vshift{1.17}
\def\wshift{2}
\def\wwshift{-0.21}

\begin{tikzpicture}[scale=1]

	\node[] at(-1,0) {$(a)$};
	
	\draw[->] (0,0) -- (14.0,0) node[right] {\footnotesize{$space$}};
	\draw[->] (0.25,0.25) -- (0.25,-5.25) node[below] {\footnotesize{$time$}};
	
	\draw[] (1.5,0.15) -- (1.5,-0.15);
	\node[] at (2,0.25) {\footnotesize{$b_1$}};
	\draw[] (2.5,0.15) -- (2.5,-0.15);
	\node[] at (3.25,0.25) {\footnotesize{$b_2$}};
	\draw[] (4.0,0.15) -- (4.0,-0.15);
	\node[] at (4.75,0.25) {\footnotesize{$b_3$}};
	\draw[] (5.5,0.15) -- (5.5,-0.15);
	\node[] at (6,0.25) {\footnotesize{$b_4$}};
	\draw[] (6.5,0.15) -- (6.5,-0.15);
	\node[] at (7.25,0.25) {\footnotesize{$b_5$}};
	\draw[] (8.0,0.15) -- (8.0,-0.15);	
	\node[] at (8.75,0.25) {\footnotesize{$b_6$}};
	\draw[] (9.5,0.15) -- (9.5,-0.15);
	\node[] at (10.25,0.25) {\footnotesize{$b_7$}};
	\draw[] (11,0.15) -- (11.0,-0.15);
	\node[] at (11.5,0.25) {\footnotesize{$b_8$}};
	\draw[] (12,0.15) -- (12,-0.15);
	\node[] at (12.75,0.25) {\footnotesize{$b_9$}};
	\draw[] (13.5,0.15) -- (13.5,-0.15);
	
	\draw[mygreen!50!white, line width=1.0pt] (1.5,-1.6-\refshift+\wshift) rectangle ++(1.0,-0.8);
	\draw[mygreen!50!white, line width=1.0pt] (2.5,-1.9-\refshift+\wshift) rectangle ++(1.5,-0.6);
	\draw[mygreen!50!white, line width=1.0pt] (4.0,-2.0-\refshift+\wshift) rectangle ++(1.5,-2.4);
	
	\draw[mygreen!50!white, line width=1.0pt] (5.5,-1.6-\refshift+\wwshift) rectangle ++(1.0,-0.85);
	\draw[mygreen!50!white, line width=1.0pt] (6.5,-2.1-\refshift+\wwshift) rectangle ++(1.5,-0.8);
	\draw[mygreen!50!white, line width=1.0pt] (8.0,-2.5-\refshift+\wwshift) rectangle ++(1.5,-1.1);
	
	\draw[arc, line width=1.5pt, mygreen] (1.5,-1.75-\refshift+\wshift) to[out=-65, in=90, looseness=0.5, edge node={node [above] {$w$}}] (5.5,-2.75-\refshift+\wshift);
	\draw[arc, line width=1.5pt, mygreen] (5.5,-1.75-\refshift+\wwshift) to[out=-65, in=90, looseness=0.5, edge node={node [above] {$w^\prime$}}] (9.5,-3.5-\refshift+\wwshift);

	\draw[blue!50!white, line width=1.0pt] (1.5,-1.6-\refshift+\vshift) rectangle ++(1.0,-0.9);
	\draw[blue!50!white, line width=1.0pt] (2.5,-2.0-\refshift+\vshift) rectangle ++(1.5,-0.8);
	\draw[blue!50!white, line width=1.0pt] (4.0,-2.3-\refshift+\vshift) rectangle ++(1.5,-0.6);
	\draw[blue!50!white, line width=1.0pt] (5.5,-2.4-\refshift+\vshift) rectangle ++(1.0,-0.55);
	\draw[blue!50!white, line width=1.0pt] (6.5,-2.5-\refshift+\vshift) rectangle ++(1.5,-0.6);
	\draw[blue!50!white, line width=1.0pt] (8.0,-2.6-\refshift+\vshift) rectangle ++(1.5,-0.6);	
	\draw[blue!50!white, line width=1.0pt] (9.5,-2.8-\refshift+\vshift) rectangle ++(1.5,-0.5);
	\draw[blue!50!white, line width=1.0pt] (11,-2.9-\refshift+\vshift) rectangle ++(1.0,-0.5);
	\draw[blue!50!white, line width=1.0pt] (12,-3.0-\refshift+\vshift) rectangle ++(1.5,-1.1);

	\draw[arc, line width=1.5pt, blue] (1.5,-1.75-\refshift+\vshift) to[out=-65, in=90, looseness=0.25, edge node={node [above] {$v$}}] (13.5,-4-\refshift+\vshift);

	\draw[line width=1.5pt, mygreen] (5.5,-2.75-\refshift+\wshift) -- node[xshift=-0.1cm] {\Huge{\textcolor{red}{\Lightning}}} (5.5,-1.75-\refshift+\wwshift);

	\draw[] (0.35,-1.75-\refshift+\wshift) -- (0.15,-1.75-\refshift+\wshift) node[left, mygreen] {\footnotesize{$t_{w}$}};
	\draw[] (0.35,-1.75-\refshift+\vshift) -- (0.15,-1.75-\refshift+\vshift) node[left, blue] {\footnotesize{$t_{v}$}};
	\draw[] (0.35,-1.75-\refshift+\wwshift) -- (0.15,-1.75-\refshift+\wwshift) node[left, mygreen] {\footnotesize{$t_{w^\prime}$}};
%	\draw[] (0.35,-2.75-\refshift+\wshift) -- (0.15,-2.75-\refshift+\wshift) node[left, mygreen] {\footnotesize{$t_{w}+ f_{w}$}};
	
\end{tikzpicture}

==> img/conflict_4.tex <==
\tikzset{node/.style={circle, draw, line width=1pt, inner sep=0pt, text width=7mm, align=center}}
\tikzset{dot/.style={circle, fill, draw, line width=1pt, inner sep=0pt, text width=3mm, align=center}}
\tikzset{arc/.style={-latex, line width=0.75pt}}

\def\Block#1#2#3{
	\draw[](#1,#2+0.2)--(#1,#2-0.2);
	\draw[](#1,#2)-- node[above] {$b_{#3}$} (#1+1.5,#2);
	\draw[](#1+1.5,#2+0.2)--(#1+1.5,#2-0.2);
}

\def\JunctionL#1#2#3{
	\node (q) at (#1,#2) {};
	\node (z0) at (#1+1,#2) {};
	\node (z1) at (#1+1,#2+1) {};
	
	\draw[] (q.center) -- node[above, xshift=0.15cm] {$b_{#3}$} (z0.center);
	\draw[] (q.center) -- (z1.center);

	\draw[](#1,#2+0.2)--(#1,#2-0.2);
	\draw[](#1+1,#2+0.2)--(#1+1,#2-0.2);
	\draw[](#1+1,#2+1.2)--(#1+1,#2+0.8);
}

\def\JunctionR#1#2#3{
	\node (q0) at (#1,#2) {};
	\node (q1) at (#1,#2+1) {};
	\node (z) at (#1+1,#2) {};
	
	\draw[] (q0.center) -- node[above, xshift=-0.15cm] {$b_{#3}$} (z.center);
	\draw[] (q1.center) -- (z.center);

	\draw[](#1,#2+0.2) -- (#1,#2-0.2);
	\draw[](#1,#2+1.2) -- (#1,#2+0.8);
	\draw[](#1+1,#2+0.2) -- (#1+1,#2-0.2);
}

\def\Platform#1#2#3#4{
	\Block{#1}{#2}{#3};
	\Block{#1}{#2+1}{#4};
}

\def\CurvedTrajectory#1#2#3#4#5{
	\draw [ultra thick,red] (-2,2) to[out=45,in=115] (1,1) to[out=-180+115,in=10] (-5,-3);
}

\def\refshift{1}
\def\vshift{1.17}
\def\wshift{2}
\def\wwshift{-0.21}

\begin{tikzpicture}[scale=1]

	\node[] at(-1,0) {$(b)$};
	
	\draw[->] (0,0) -- (14.0,0) node[right] {\footnotesize{$space$}};
	\draw[->] (0.25,0.25) -- (0.25,-5.25) node[below] {\footnotesize{$time$}};
	
	\draw[] (1.5,0.15) -- (1.5,-0.15);
	\node[] at (2,0.25) {\footnotesize{$b_1$}};
	\draw[] (2.5,0.15) -- (2.5,-0.15);
	\node[] at (3.25,0.25) {\footnotesize{$b_2$}};
	\draw[] (4.0,0.15) -- (4.0,-0.15);
	\node[] at (4.75,0.25) {\footnotesize{$b_3$}};
	\draw[] (5.5,0.15) -- (5.5,-0.15);
	\node[] at (6,0.25) {\footnotesize{$b_4$}};
	\draw[] (6.5,0.15) -- (6.5,-0.15);
	\node[] at (7.25,0.25) {\footnotesize{$b_5$}};
	\draw[] (8.0,0.15) -- (8.0,-0.15);	
	\node[] at (8.75,0.25) {\footnotesize{$b_6$}};
	\draw[] (9.5,0.15) -- (9.5,-0.15);
	\node[] at (10.25,0.25) {\footnotesize{$b_7$}};
	\draw[] (11,0.15) -- (11.0,-0.15);
	\node[] at (11.5,0.25) {\footnotesize{$b_8$}};
	\draw[] (12,0.15) -- (12,-0.15);
	\node[] at (12.75,0.25) {\footnotesize{$b_9$}};
	\draw[] (13.5,0.15) -- (13.5,-0.15);
	
	\draw[mygreen!50!white, line width=1.0pt] (1.5,-1.6-\refshift+\wshift) rectangle ++(1.0,-0.8);
	\draw[mygreen!50!white, line width=1.0pt] (2.5,-1.9-\refshift+\wshift) rectangle ++(1.5,-0.6);
%	\draw[mygreen!50!white, line width=1.0pt] (4.0,-2.0-\refshift+\wshift) rectangle ++(1.5,-0.9);
	
	\draw[mygreen!50!white, line width=1.0pt] (5.5,-1.6-\refshift+\wwshift) rectangle ++(1.0,-0.85);
	\draw[mygreen!50!white, line width=1.0pt] (6.5,-2.1-\refshift+\wwshift) rectangle ++(1.5,-0.8);
	\draw[mygreen!50!white, line width=1.0pt] (8.0,-2.5-\refshift+\wwshift) rectangle ++(1.5,-1.1);
	
	\draw[line width=1.5pt, mygreen] (1.5,-1.75-\refshift+\wshift) to[out=-65, in=180, looseness=0.5, edge node={node [above,xshift=1.0cm,yshift=-0.05cm] {$w$}}] (4,-2.25-\refshift+\wshift);
	\draw[arc, line width=1.5pt, mygreen, dashed] (4,-2.25-\refshift+\wshift) to[out=0, in=90, looseness=0.75] (5.5,-2.75-\refshift+\wshift);	
	\draw[arc, line width=1.5pt, mygreen] (5.5,-1.75-\refshift+\wwshift) to[out=-65, in=90, looseness=0.5, edge node={node [above] {$w^\prime$}}] (9.5,-3.5-\refshift+\wwshift);

	\draw[blue!50!white, line width=1.0pt] (1.5,-1.6-\refshift+\vshift) rectangle ++(1.0,-0.9);
	\draw[blue!50!white, line width=1.0pt] (2.5,-2.0-\refshift+\vshift) rectangle ++(1.5,-0.8);
	\draw[blue!50!white, line width=1.0pt] (4.0,-2.3-\refshift+\vshift) rectangle ++(1.5,-0.6);
	\draw[blue!50!white, line width=1.0pt] (5.5,-2.4-\refshift+\vshift) rectangle ++(1.0,-0.55);
	\draw[blue!50!white, line width=1.0pt] (6.5,-2.5-\refshift+\vshift) rectangle ++(1.5,-0.6);
	\draw[blue!50!white, line width=1.0pt] (8.0,-2.6-\refshift+\vshift) rectangle ++(1.5,-0.6);	
	\draw[blue!50!white, line width=1.0pt] (9.5,-2.8-\refshift+\vshift) rectangle ++(1.5,-0.5);
	\draw[blue!50!white, line width=1.0pt] (11,-2.9-\refshift+\vshift) rectangle ++(1.0,-0.5);
	\draw[blue!50!white, line width=1.0pt] (12,-3.0-\refshift+\vshift) rectangle ++(1.5,-1.1);

	\draw[arc, line width=1.5pt, blue] (1.5,-1.75-\refshift+\vshift) to[out=-65, in=90, looseness=0.25, edge node={node [above] {$v$}}] (13.5,-4-\refshift+\vshift);

	\draw[dashed, line width=1.5pt, mygreen] (5.5,-2.75-\refshift+\wshift) -- (5.5,-1.75-\refshift+\wwshift);

	\draw[] (0.35,-1.75-\refshift+\wshift) -- (0.15,-1.75-\refshift+\wshift) node[left, mygreen] {\footnotesize{$t_{w}$}};
	\draw[] (0.35,-1.75-\refshift+\vshift) -- (0.15,-1.75-\refshift+\vshift) node[left, blue] {\footnotesize{$t_{v}$}};
	\draw[] (0.35,-1.75-\refshift+\wwshift) -- (0.15,-1.75-\refshift+\wwshift) node[left, mygreen] {\footnotesize{$t_{w^\prime}$}};
%	\draw[] (0.35,-2.75-\refshift+\wshift) -- (0.15,-2.75-\refshift+\wshift) node[left, mygreen] {\footnotesize{$t_{w}+ f_{w}$}};
	
\end{tikzpicture}

==> img/conflict_5.tex <==
\tikzset{node/.style={circle, draw, line width=1pt, inner sep=0pt, text width=7mm, align=center}}
\tikzset{dot/.style={circle, fill, draw, line width=1pt, inner sep=0pt, text width=3mm, align=center}}
\tikzset{arc/.style={-latex, line width=0.75pt}}

\def\Block#1#2#3{
	\draw[](#1,#2+0.2)--(#1,#2-0.2);
	\draw[](#1,#2)-- node[above] {$b_{#3}$} (#1+1.5,#2);
	\draw[](#1+1.5,#2+0.2)--(#1+1.5,#2-0.2);
}

\def\JunctionL#1#2#3{
	\node (q) at (#1,#2) {};
	\node (z0) at (#1+1,#2) {};
	\node (z1) at (#1+1,#2+1) {};
	
	\draw[] (q.center) -- node[above, xshift=0.15cm] {$b_{#3}$} (z0.center);
	\draw[] (q.center) -- (z1.center);

	\draw[](#1,#2+0.2)--(#1,#2-0.2);
	\draw[](#1+1,#2+0.2)--(#1+1,#2-0.2);
	\draw[](#1+1,#2+1.2)--(#1+1,#2+0.8);
}

\def\JunctionR#1#2#3{
	\node (q0) at (#1,#2) {};
	\node (q1) at (#1,#2+1) {};
	\node (z) at (#1+1,#2) {};
	
	\draw[] (q0.center) -- node[above, xshift=-0.15cm] {$b_{#3}$} (z.center);
	\draw[] (q1.center) -- (z.center);

	\draw[](#1,#2+0.2) -- (#1,#2-0.2);
	\draw[](#1,#2+1.2) -- (#1,#2+0.8);
	\draw[](#1+1,#2+0.2) -- (#1+1,#2-0.2);
}

\def\Platform#1#2#3#4{
	\Block{#1}{#2}{#3};
	\Block{#1}{#2+1}{#4};
}

\def\CurvedTrajectory#1#2#3#4#5{
	\draw [ultra thick,red] (-2,2) to[out=45,in=115] (1,1) to[out=-180+115,in=10] (-5,-3);
}

\def\refshift{1}
\def\vshift{1.17}
\def\vvshift{-0.5}
\def\wshift{2}
\def\wwshift{-1.25}

\begin{tikzpicture}[scale=1]

	\node[] at(-1,0) {$(b)$};
	
	\draw[->] (0,0) -- (14.0,0) node[right] {\footnotesize{$space$}};
	\draw[->] (0.25,0.25) -- (0.25,-6.25) node[below] {\footnotesize{$time$}};
	
	\draw[] (1.5,0.15) -- (1.5,-0.15);
	\node[] at (2,0.25) {\footnotesize{$b_1$}};
	\draw[] (2.5,0.15) -- (2.5,-0.15);
	\node[] at (3.25,0.25) {\footnotesize{$b_2$}};
	\draw[] (4.0,0.15) -- (4.0,-0.15);
	\node[] at (4.75,0.25) {\footnotesize{$b_3$}};
	\draw[] (5.5,0.15) -- (5.5,-0.15);
	\node[] at (6,0.25) {\footnotesize{$b_4$}};
	\draw[] (6.5,0.15) -- (6.5,-0.15);
	\node[] at (7.25,0.25) {\footnotesize{$b_5$}};
	\draw[] (8.0,0.15) -- (8.0,-0.15);	
	\node[] at (8.75,0.25) {\footnotesize{$b_6$}};
	\draw[] (9.5,0.15) -- (9.5,-0.15);
	\node[] at (10.25,0.25) {\footnotesize{$b_7$}};
	\draw[] (11,0.15) -- (11.0,-0.15);
	\node[] at (11.5,0.25) {\footnotesize{$b_8$}};
	\draw[] (12,0.15) -- (12,-0.15);
	\node[] at (12.75,0.25) {\footnotesize{$b_9$}};
	\draw[] (13.5,0.15) -- (13.5,-0.15);
	
	\draw[mygreen!50!white, line width=1.0pt] (1.5,-1.6-\refshift+\wshift) rectangle ++(1.0,-0.8);
	\draw[mygreen!50!white, line width=1.0pt] (2.5,-1.9-\refshift+\wshift) rectangle ++(1.5,-0.6);
	\draw[mygreen!50!white, line width=1.0pt] (4.0,-2.0-\refshift+\wshift) rectangle ++(1.5,-3.4);
	
	\draw[mygreen!50!white, line width=1.0pt] (5.5,-1.6-\refshift+\wwshift) rectangle ++(1.0,-0.85);
	\draw[mygreen!50!white, line width=1.0pt] (6.5,-2.1-\refshift+\wwshift) rectangle ++(1.5,-0.8);
	\draw[mygreen!50!white, line width=1.0pt] (8.0,-2.5-\refshift+\wwshift) rectangle ++(1.5,-1.1);
	
	\draw[arc, line width=1.5pt, mygreen] (1.5,-1.75-\refshift+\wshift) to[out=-65, in=90, looseness=0.5, edge node={node [above] {$w$}}] (5.5,-2.75-\refshift+\wshift);
	\draw[arc, line width=1.5pt, mygreen] (5.5,-1.75-\refshift+\wwshift) to[out=-65, in=90, looseness=0.5, edge node={node [above] {$w^\prime$}}] (9.5,-3.5-\refshift+\wwshift);

	\draw[blue!50!white, line width=1.0pt] (1.5,-1.6-\refshift+\vshift) rectangle ++(1.0,-0.8);
	\draw[blue!50!white, line width=1.0pt] (2.5,-1.9-\refshift+\vshift) rectangle ++(1.5,-0.6);
	\draw[blue!50!white, line width=1.0pt] (4.0,-2.0-\refshift+\vshift) rectangle ++(1.5,-1.8);
	
	\draw[blue!50!white, line width=1.0pt] (5.5,-1.6-\refshift+\vvshift) rectangle ++(1.0,-0.85);
	\draw[blue!50!white, line width=1.0pt] (6.5,-2.1-\refshift+\vvshift) rectangle ++(1.5,-0.8);
	\draw[blue!50!white, line width=1.0pt] (8.0,-2.5-\refshift+\vvshift) rectangle ++(1.5,-1.1);	

	\draw[arc, line width=1.5pt, blue] (1.5,-1.75-\refshift+\vshift) to[out=-65, in=90, looseness=0.5, edge node={node [above] {$v$}}] (5.5,-2.75-\refshift+\vshift);
	\draw[arc, line width=1.5pt, blue] (5.5,-1.75-\refshift+\vvshift) to[out=-65, in=90, looseness=0.5, edge node={node [above] {$v^\prime$}}] (9.5,-3.5-\refshift+\vvshift);	


	\draw[line width=1.5pt, mygreen] (5.5,-2.75-\refshift+\wshift) -- node[xshift=-0.1cm] {\Huge{\textcolor{red}{\Lightning}}} (5.5,-1.75-\refshift+\wwshift);

	\draw[] (0.35,-1.75-\refshift+\wshift) -- (0.15,-1.75-\refshift+\wshift) node[left, mygreen] {\footnotesize{$t_{w}$}};
	\draw[] (0.35,-1.75-\refshift+\wwshift) -- (0.15,-1.75-\refshift+\wwshift) node[left, mygreen] {\footnotesize{$t_{w^\prime}$}};
	\draw[] (0.35,-1.75-\refshift+\vshift) -- (0.15,-1.75-\refshift+\vshift) node[left, blue] {\footnotesize{$t_{v}$}};
	\draw[] (0.35,-1.75-\refshift+\vvshift) -- (0.15,-1.75-\refshift+\vvshift) node[left, blue] {\footnotesize{$t_{v^\prime}$}};

	
\end{tikzpicture}

==> img/overview.tex <==
\tikzset{node/.style={circle, draw, line width=1pt, inner sep=0pt, text width=7mm, align=center}}
\tikzset{nodeF/.style={circle, fill=black, draw=black, line width=1pt, inner sep=0pt, text width=2mm, align=center}}
\tikzset{arc/.style={-latex, line width=1.0pt}}
\tikzset{sna/.style={->, decorate, decoration=snake, draw=black, line width=1.0pt}}
\tikzset{tra/.style={line width=1pt}}

\tikzset{dia/.style={diamond, aspect=5, draw,thick, minimum width=3cm, minimum height=0.5cm}}
\tikzset{rect/.style={draw, thick, minimum width=2cm, minimum height=1cm, align=center}}
\tikzset{rectRC/.style={draw, rounded corners, line width=2pt, minimum width=4.5cm, minimum height=1cm, align=center}}
\tikzset{trap/.style={trapezium, draw, thick, minimum width=3cm, minimum height=1cm, trapezium left angle=50, trapezium right angle=130, trapezium stretches}}

\tikzset{rectRCred/.style={draw, rounded corners, line width=2pt, minimum width=4.5cm, minimum height=1cm, align=center, draw=red, fill=red!10}}
\tikzset{rectRCblue/.style={draw, rounded corners, line width=2pt, minimum width=4.5cm, minimum height=1cm, align=center, draw=blue, fill=blue!10}}
\tikzset{rectRCgreen/.style={draw, rounded corners, line width=2pt, minimum width=2cm, minimum height=0.5cm, align=center, draw=lime green, fill=lime green!10}}
\tikzset{rectRCorange/.style={draw, rounded corners, line width=2pt, minimum width=4.5cm, minimum height=1cm, align=center, draw=orange, fill=orange!10}}
\tikzset{rectRClila/.style={draw, rounded corners, line width=2pt, minimum width=4.5cm, minimum height=1cm, align=center, draw=purple, fill=purple!10}}

\begin{tikzpicture}[scale=1]
	\def\width{7.0cm}
	\def\widthS{5.75cm}
	
	\node (prae) at (0,0) {\textbf{\textcolor{cyan}{preprocessing}} \refSec{sec:preprocessing}};
	\node[rect, below = 0.15cm of prae] (TP) {
		\begin{varwidth}{\width} % \linewidth
			calculation and determination of:
			\begin{enumerate}[leftmargin=*]
				\item \profiles{} \refSec{sec:speed_profiles},
				\item conflict intervals \refSec{sec:conflict_detection} and
				\item potential holding conflicts \refSec{sec:conflict_detection}
			\end{enumerate}
		\end{varwidth}
	};
	
	\node[right = 4.25cm of prae] (state) {\textbf{\textcolor{red!60}{railway operating situation}}};
	\node[rect, below = 0.15cm of state] (STATE) {
		\begin{varwidth}{\widthS} % \linewidth
			\begin{enumerate}[leftmargin=*]
				\item set of train services in dispatching area and horizon
				\item position of train services (spatial, temporal)
				\item scheduled timetable of train services 
			\end{enumerate}
		\end{varwidth}
	};
	
	\node[below = 1.5cm of TP] (online) {\textbf{\textcolor{limegreen}{\ALGO{} (online)}} \refSec{sec:PMC-CG}};
	\node[rect, below = 0.15cm of online] (IP) {
		\begin{varwidth}{\width} % \linewidth
			\textbf{path-based IP} \refSec{sec:path_based_model} with
			\begin{enumerate}[leftmargin=*]
				\item path-based maximal clique inequalties
			\end{enumerate}
		\end{varwidth}
	};
	\node[rect, below = 1.5cm of IP] (CG) {
		\begin{varwidth}{\width} % \linewidth
			\textbf{CG} \refSec{sec:column_generation}, where
			\begin{enumerate}[leftmargin=*]
				\item subproblems are formulated as MIPs
			\end{enumerate}
		\end{varwidth}
	};


%	\node[rect, below = 1.0cm of TP] (DB) {
%		\begin{varwidth}{\width} % \linewidth
%			\textbf{database}
%		\end{varwidth}
%	};

	\begin{scope}[on background layer]
			\node[above = 0.25cm of online] (a1) {};
			\node[left = 0.25cm of IP] (l1) {};
			\node[below = 0.25cm of CG] (b1) {};
			\node[right = 0.25cm of IP] (r1) {};		
			\draw[limegreen, line width=1pt, fill=limegreen!5] (l1|-a1) rectangle (r1|-b1);
			\node[above = 0.25cm of prae] (a2) {};
			\node[left = 0.25cm of TP] (l2) {};
			\node[below = 0.25cm of TP] (b2) {};
			\node[right = 0.25cm of TP] (r2) {};
			\draw[cyan, line width=1pt, fill=cyan!5] (l2|-a2) rectangle (r2|-b2);	
			\node[above = 0.25cm of state] (a3) {};
			\node[left = 0.25cm of STATE] (l3) {};
			\node[below = 0.25cm of STATE] (b3) {};
			\node[right = 0.25cm of STATE] (r3) {};
			\draw[red!60, line width=1pt, fill=red!5] (l3|-a3) rectangle (r3|-b3);							
	\end{scope}

	\node[below = 0.75cm of IP] (h) {};

	\draw[arc] (IP) -- node[right] {solved by} (CG);
	\draw[arc] (prae|-b2) -- node[right] {used by} (online|-a1);
	\draw[arc] (state|-b3) to  [out=-90,in=0] node[below right] {used by} (r1|-h);
	\draw[arc, dashed] (l3|-STATE) -- node[above] {used} node[below] {by} (r2|-STATE);
%	\draw[arc] (TP) -- node[right] {stored in} (DB);
%	\draw[arc] (DB) -- node[below right] {used by} (CG);
	

 							
\end{tikzpicture}

==> img/results_used_routes.tex <==
\begin{tikzpicture}[scale=0.75]
\begin{axis}[
		ybar,
		width=20cm, height=7.5cm,
%		enlarge y limits=1,
		xlabel={k},
		yticklabels={,,},
		xtick distance={1},
%		ylabel={genutzt in Lösung},
%		symbolic y coords={Ja,Nein},
%		ytick=data,
	]
	\addplot[blue!20!black,fill=blue!80!white]
	coordinates{
		(1,1458)
		(2,58)
		(3,6)
		(4,13)
		(5,5)
		(6,14)
		(7,9)
		(8,2)
		(9,0)
		(10,0)
	};
	\addplot[only marks, nodes near coords, point meta=explicit symbolic] 
	coordinates{
%		(1,1458) [$1459\,(93.16\%)$]
%		(2,58) [$58\,(3.71\%)$]
%		(3,6) [$6\,(0.38\%)$]
%		(4,13) [$13\,(0.83\%)$]
%		(5,5) [$5\,(0.32\%)$]
%		(6,14) [$14\,(0.90\%)$]
%		(7,9) [$9\,(0.58\%)$]
%		(8,2) [$2\,(0.13\%)$]
%		(9,0) [$0\,(0.0\%)$]
%		(10,0) [$0\,(0.0\%)$]
		(1,1458) [$93.16\%$]
		(2,58) [$3.71\%$]
		(3,6) [$0.38\%$]
		(4,13) [$0.83\%$]
		(5,5) [$0.32\%$]
		(6,14) [$0.90\%$]
		(7,9) [$0.58\%$]
		(8,2) [$0.13\%$]
		(9,0) [$0.0\%$]
		(10,0) [$0.0\%$]
	};
\end{axis}
\end{tikzpicture}

==> img/scenario.tex <==
\tikzset{rectEC/.style={fill=blue!10, draw, thick, minimum width=1cm, minimum height=0.5cm}}
\tikzset{rectRE/.style={fill=green!10, draw, thick, minimum width=1cm, minimum height=0.5cm}}
\tikzset{rectICE/.style={fill=red!10, draw, thick, minimum width=1cm, minimum height=0.5cm}}
\tikzset{rectUm/.style={fill=yellow!10, draw, thick, minimum width=1cm, minimum height=0.5cm}}

\begin{tikzpicture}[scale=1.50]
	\node[inner sep=0pt, draw=none, fill=none] (image) at (0,0) 
		{\includegraphics[trim={0 0 0 0},clip,scale=0.5]{img/PNG/scenario.png}};

	\draw[draw=mygreen, line width=1.5pt, fill=none] (-1.4,-0.2) rectangle (0.35,0.9);
		
	\node[magenta] at(0.3,0.2) {\footnotesize{\textbf{Nuremberg}}};
	\node[magenta] at(-1.7,1.2) {\footnotesize{\textbf{Würzburg}}};
%	\node[magenta] at(-0.2,1.9) {\footnotesize{\textbf{Bamberg}}};
	\node[magenta] at(0.8,1.8) {\footnotesize{\textbf{Bayreuth}}};
	\node[magenta] at(-1.7,-1.7) {\footnotesize{\textbf{Donauwörth}}};
	\node[magenta] at(0.6,-1.6) {\footnotesize{\textbf{Ingolstadt}}};
	\node[magenta] at(1.75,-0.5) {\footnotesize{\textbf{Regensburg}}};
%	\node[magenta] at(1.2,1.2) {\footnotesize{\textbf{Amberg}}};
%	\node[magenta] at(-0.8,0.95) {\footnotesize{\textbf{Ansbach}}};
%	\node[magenta] at(-0.95,0.2) {\footnotesize{\textbf{Treuchtlingen}}};

\end{tikzpicture}

==> img/scenario_infra.tex <==
\begin{tikzpicture}[scale=1.0]
%	\node[draw=black, line width=1pt, inner sep=0pt, fill=none] (scenario) at (0,4.25) 
%		{\includegraphics[trim={0 0 0 0},clip,scale=0.22]{/home/maik/TUD/DISSERTATION/PAPER/TD-CGM_TS/REVISION/img/PNG/scenario.png}};
	\node[draw=mygreen, line width=1.5pt, inner sep=0pt, fill=none] (bst) at (0,0) 
		{\includegraphics[trim={0 0 0 0},clip,scale=0.22]{img/PNG/bst_graph_zoom.png}};
	\node[draw=mygreen, line width=1.5pt, inner sep=0pt, fill=none] (infra) at (0,-5.5) 
		{\includegraphics[trim={0 0 0 0},clip,scale=0.22]{img/PNG/infra_zoom.png}};
	\node[draw=cyan, line width=2pt, inner sep=0pt, fill=none] (NNzoom) at (2.5,-3) 
		{\includegraphics[trim={0 0 0 0},clip,scale=0.10]{img/PNG/infra_nuernberg}};
	\node[draw=cyan, line width=1pt, inner sep=1.5pt, fill=cyan] (NNbst) at(0.7,0.05) {};
	\node[draw=cyan, line width=1pt, inner sep=4.25pt, fill=none] (NN) at(0.575,-5.525) {};
	\draw[-latex, line width=1pt, cyan] (NN) -- (NNzoom);
%	\node[above = 0.05cm of NNbst, cyan] {Nuremberg};

	\node[draw=cyan, line width=1pt, inner sep=1.5pt, fill=cyan] at(2.25,2.75) {};
	\node[cyan] at(3.25,2.75) {Nuremberg};
	
%	\node[] at(-1.6,5.35) {\footnotesize{\textbf{(a)}}};
%	\node[] at(-4.25,2.75) {\footnotesize{\textbf{(b)}}};
%	\node[] at(-4.25,-2.8) {\footnotesize{\textbf{(c)}}};
%	\node[] at(0.75,-1.85) {\footnotesize{\textbf{(d)}}};
	\node[] at(-4.25,2.75) {\footnotesize{\textbf{(a)}}};
	\node[] at(-4.25,-2.8) {\footnotesize{\textbf{(b)}}};
	\node[] at(0.75,-1.85) {\footnotesize{\textbf{(c)}}};
	
\end{tikzpicture}

==> img/speed_profile_and_train_path.tex <==
\tikzset{dot/.style={circle, draw, fill, line width=1pt, inner sep=1pt}}
\tikzset{node/.style={circle, draw, line width=0.75pt, inner sep=0pt, text width=4.5mm, align=center}}
\tikzset{arc/.style={-latex, line width=0.75pt}}
\tikzset{line/.style={, line width=0.75pt}}

\def\blockL{1.5}
\def\platformL{2.5}
\def\crossingL{1}
\def\junctionL{1}
\def\d{1} % distance between tracks
\def\crossingOffa{0.125*\crossingL}
\def\crossingOffb{0.25*\crossingL}
\def\crossingOffc{0.75*\crossingL}
\def\crossingOffd{0.875*\crossingL}


\def\BlockB#1#2#3{
	\draw[](#1,#2+0.2)--(#1,#2-0.2);
	\draw[](#1,#2)--(#1+#3,#2);
	\draw[](#1+#3,#2+0.2)--(#1+#3,#2-0.2);
}

\def\Block#1#2#3#4{
	\draw[](#1,#2+0.2)--(#1,#2-0.2);
	\draw[](#1,#2)-- node[above] {\footnotesize{$b_{#4}$}} (#1+#3,#2);
	\draw[](#1+#3,#2+0.2)--(#1+#3,#2-0.2);
}

\def\BlockUp#1#2#3{
	\draw[](#1,#2+0.2)--(#1,#2-0.2);
	\draw[](#1,#2)-- node[above] {\footnotesize{$b_{#3}$}} (#1+\blockL,#2);
	\draw[](#1+\blockL,#2+0.2)--(#1+\blockL,#2-0.2);
}

\def\BlockDown#1#2#3{
	\draw[](#1,#2+0.2)--(#1,#2-0.2);
	\draw[](#1,#2)-- node[above] {\footnotesize{$b_{#3}$}} (#1+\blockL,#2);
	\draw[](#1+\blockL,#2+0.2)--(#1+\blockL,#2-0.2);
}

\def\JunctionLUp#1#2#3{
	\node (q) at (#1,#2) {};
	\node (z0) at (#1+\junctionL,#2) {};
	\node (z1) at (#1+\junctionL,#2+1) {};
	
	\draw[] (q.center) -- node[above, xshift=0.15cm] {\footnotesize{$b_{#3}$}} (z0.center);
	\draw[] (q.center) -- (z1.center);

	\draw[](#1,#2+0.2)--(#1,#2-0.2);
	\draw[](#1+\junctionL,#2+0.2)--(#1+\junctionL,#2-0.2);
	\draw[](#1+\junctionL,#2+1.2)--(#1+\junctionL,#2+0.8);
}

\def\JunctionLDown#1#2#3{
	\node (q) at (#1,#2) {};
	\node (z0) at (#1+\junctionL,#2) {};
	\node (z1) at (#1+\junctionL,#2-1) {};
	
	\draw[] (q.center) -- node[below, xshift=0.15cm] {\footnotesize{$b_{#3}$}} (z0.center);
	\draw[] (q.center) -- (z1.center);

	\draw[](#1,#2+0.2)--(#1,#2-0.2);
	\draw[](#1+\junctionL,#2+0.2)--(#1+\junctionL,#2-0.2);
	\draw[](#1+\junctionL,#2-1.2)--(#1+\junctionL,#2-0.8);
}

\def\JunctionL#1#2#3{
	\node (q) at (#1,#2) {};
	\node (z0) at (#1+\junctionL,#2) {};
	
	\draw[] (q.center) -- node[above, xshift=0.1cm] {\footnotesize{$b_{#3}$}} (z0.center);

	\draw[](#1,#2+0.2)--(#1,#2-0.2);
	\draw[](#1+\junctionL,#2+0.2)--(#1+\junctionL,#2-0.2);
}

\def\JunctionRUp#1#2#3{
	\node (q0) at (#1,#2) {};
	\node (q1) at (#1,#2+1) {};
	\node (z) at (#1+\junctionL,#2) {};
	
	\draw[] (q0.center) -- node[above, xshift=-0.15cm] {\footnotesize{$b_{#3}$}} (z.center);
	\draw[] (q1.center) -- (z.center);

	\draw[](#1,#2+0.2) -- (#1,#2-0.2);
	\draw[](#1,#2+1.2) -- (#1,#2+0.8);
	\draw[](#1+\junctionL,#2+0.2) -- (#1+\junctionL,#2-0.2);
}

\def\JunctionRDown#1#2#3{
	\node (q0) at (#1,#2) {};
	\node (q1) at (#1,#2-1) {};
	\node (z) at (#1+\junctionL,#2) {};
	
	\draw[] (q0.center) -- node[below, xshift=-0.15cm] {\footnotesize{$b_{#3}$}} (z.center);
	\draw[] (q1.center) -- (z.center);

	\draw[](#1,#2+0.2) -- (#1,#2-0.2);
	\draw[](#1,#2-1.2) -- (#1,#2-0.8);
	\draw[](#1+\junctionL,#2+0.2) -- (#1+\junctionL,#2-0.2);
}

\def\JunctionR#1#2#3{
	\node (q0) at (#1,#2) {};
	\node (z) at (#1+\junctionL,#2) {};
	
	\draw[] (q0.center) -- node[above, xshift=-0.1cm] {\footnotesize{$b_{#3}$}} (z.center);

	\draw[](#1,#2+0.2) -- (#1,#2-0.2);
	\draw[](#1+\junctionL,#2+0.2) -- (#1+\junctionL,#2-0.2);
}

\def\PlatformUp#1#2#3#4{
	\Block{#1}{#2}{\platformL}{#4};
	\Block{#1}{#2+1}{\platformL}{#3};
}

\def\PlatformDown#1#2#3#4{
	\Block{#1}{#2}{\platformL}{#3};
	\Block{#1}{#2-1}{\platformL}{#4};
}

\def\Platform#1#2#3{
	\Block{#1}{#2}{\platformL}{#3};
}

\def\Crossing#1#2#3{
	\BlockB{#1}{#2}{\crossingL};
	\Block{#1}{#2-\d}{\crossingL}{#3};
	\draw[] (#1+\crossingOffa,#2) -- (#1+\crossingOffb,#2-\d);
	\draw[] (#1+\crossingOffc,#2-\d) -- (#1+\crossingOffd,#2);
}



\begin{tikzpicture}[scale=0.5]
	
	% part a
	\node[] at (0,4.5) {(a)};
	\node[node] (A) at(2.25+\platformL,3.5) {$S_1$};
	\node[node] (B) at(6.25+2*\platformL+2*\blockL,3.5) {$S_2$};
	\node[node] (C) at(10.25+3*\platformL+4*\blockL,3.5) {$S_3$};
	
	\draw[arc] (A) -- (B);
	\draw[arc] (B) -- (C);
	
	% start
	\Block{0.5}{0}{1}{0};
	\Block{0.5}{-\d}{1}{1};	
	% station A
	\Crossing{\blockL}{0}{2};
	\JunctionLUp{\blockL+\crossingL}{0}{3};
	\JunctionL{\blockL+\crossingL}{-\d}{4};
	\PlatformUp{\junctionL+\blockL+\crossingL}{0}{5}{6};
	\Platform{\junctionL+\blockL+\crossingL}{-\d}{7}{8};
	\JunctionRUp{\junctionL+\blockL+\crossingL+\platformL}{0}{9};
	\JunctionR{\junctionL+\blockL+\crossingL+\platformL}{-\d}{10};
	\Crossing{2*\junctionL+\blockL+\crossingL+\platformL}{0}{11};
	% open track A-B
	\BlockUp{2*\junctionL+\blockL+2*\crossingL+\platformL}{0}{12};
	\BlockDown{2*\junctionL+\blockL+2*\crossingL+\platformL}{-\d}{13};
	\BlockUp{2*\junctionL+2*\blockL+2*\crossingL+\platformL}{0}{14};
	\BlockDown{2*\junctionL+2*\blockL+2*\crossingL+\platformL}{-\d}{15};
	% station B	
	\Crossing{2*\junctionL+3*\blockL+2*\crossingL+\platformL}{0}{16};
	\JunctionLUp{2*\junctionL+3*\blockL+3*\crossingL+\platformL}{0}{17};
	\JunctionLDown{2*\junctionL+3*\blockL+3*\crossingL+\platformL}{-\d}{18};
	\PlatformUp{3*\junctionL+3*\blockL+3*\crossingL+\platformL}{0}{19}{20};
	\PlatformDown{3*\junctionL+3*\blockL+3*\crossingL+\platformL}{-\d}{21}{22};
	\JunctionRUp{3*\junctionL+3*\blockL+3*\crossingL+2*\platformL}{0}{23};
	\JunctionRDown{3*\junctionL+3*\blockL+3*\crossingL+2*\platformL}{-\d}{24};
	\Crossing{4*\junctionL+3*\blockL+3*\crossingL+2*\platformL}{0}{25};
	% open track B-C
	\BlockUp{4*\junctionL+3*\blockL+4*\crossingL+2*\platformL}{0}{26};
	\BlockDown{4*\junctionL+3*\blockL+4*\crossingL+2*\platformL}{-\d}{27};
	\BlockUp{4*\junctionL+4*\blockL+4*\crossingL+2*\platformL}{0}{28};
	\BlockDown{4*\junctionL+4*\blockL+4*\crossingL+2*\platformL}{-\d}{29};
	% station C
	\Crossing{4*\junctionL+5*\blockL+4*\crossingL+2*\platformL}{0}{30};
	\JunctionLUp{4*\junctionL+5*\blockL+5*\crossingL+2*\platformL}{0}{31};
	\JunctionL{4*\junctionL+5*\blockL+5*\crossingL+2*\platformL}{-\d}{32};
	\PlatformUp{5*\junctionL+5*\blockL+5*\crossingL+2*\platformL}{0}{33}{34};
	\Platform{5*\junctionL+5*\blockL+5*\crossingL+2*\platformL}{-\d}{35}{36};
	\JunctionRUp{5*\junctionL+5*\blockL+5*\crossingL+3*\platformL}{0}{37};
	\JunctionR{5*\junctionL+5*\blockL+5*\crossingL+3*\platformL}{-\d}{38};
	\Crossing{6*\junctionL+5*\blockL+5*\crossingL+3*\platformL}{0}{39};
	% end
	\Block{6*\junctionL+5*\blockL+6*\crossingL+3*\platformL}{0}{1}{40};
	\Block{6*\junctionL+5*\blockL+6*\crossingL+3*\platformL}{-\d}{1}{41};
	
	\draw[-latex,line width=1.5pt, blue] (\junctionL+\blockL+\crossingL+\platformL,-\d) -- (3*\junctionL+3*\blockL+3*\crossingL+2*\platformL,-\d);
	\draw[-latex,line width=1.5pt, cyan] (3*\junctionL+3*\blockL+3*\crossingL+2*\platformL,-\d) -- (5*\junctionL+5*\blockL+5*\crossingL+3*\platformL,-\d);

%	\draw[-latex,line width=1.5pt, red, yshift=0.25cm] (\junctionL+\blockL+\crossingL+\platformL,-\d) -- (3*\junctionL+3*\blockL+3*\crossingL+2*\platformL,-\d);
	\draw[-latex,line width=1.5pt, red, yshift=0.25cm] (3*\junctionL+3*\blockL+3*\crossingL+2*\platformL,-\d) -- (5*\junctionL+5*\blockL+5*\crossingL+3*\platformL,-\d);

	\draw[-latex,line width=1.5pt, green!60!black] (\junctionL+\blockL+\crossingL+\platformL,-\d-0.25) -- (2*\junctionL+3*\blockL+3*\crossingL+\platformL,-\d-0.25) -- (3*\junctionL+3*\blockL+3*\crossingL+\platformL,-\d-1.25) -- (3*\junctionL+3*\blockL+3*\crossingL+2*\platformL,-\d-1.25);
	\draw[-latex,line width=1.5pt, green] (3*\junctionL+3*\blockL+3*\crossingL+2*\platformL,-\d-1.25) -- (4*\junctionL+3*\blockL+3*\crossingL+2*\platformL,-\d-0.25) -- (5*\junctionL+5*\blockL+5*\crossingL+3*\platformL,-\d-0.25);

	% part b
	\def\upshift{14}
	\node[] at (0,-17.25+\upshift) {(b)};
	\draw[arc] (-0.5,-18.5+\upshift) -- (29,-18.5+\upshift) node[right,xshift=-0.0cm] {\footnotesize{space}};
	\draw[arc] (0,-18+\upshift) -- (0,-33.0+\upshift) node[below] {\footnotesize{time}};
	
	\draw[arc, blue] (\junctionL+\blockL+\crossingL+\platformL,-19+\upshift) 
		to[out=-65, in=90, looseness=0.5, edge node={node [above] {$v_1$}}] 
		(3*\junctionL+3*\blockL+3*\crossingL+2*\platformL,-23+\upshift);
	\draw[arc, cyan] (3*\junctionL+3*\blockL+3*\crossingL+2*\platformL,-23+\upshift) 
		to[out=-65, in=90, looseness=0.5, edge node={node [above] {$v_2$}}] 
		(5*\junctionL+5*\blockL+5*\crossingL+3*\platformL,-27.5+\upshift);

	\draw[arc, blue] (\junctionL+\blockL+\crossingL+\platformL,-21+\upshift) 
		to[out=-65, in=90, looseness=0.5, edge node={node [above] {$v_1$}}] 
		(3*\junctionL+3*\blockL+3*\crossingL+2*\platformL,-25+\upshift);
	\draw[dashed, blue, line width=1pt] (3*\junctionL+3*\blockL+3*\crossingL+2*\platformL,-25+\upshift) -- (3*\junctionL+3*\blockL+3*\crossingL+2*\platformL,-27+\upshift);
	\draw[arc, red] (3*\junctionL+3*\blockL+3*\crossingL+2*\platformL,-27+\upshift) 
		to[out=-80, in=90, looseness=0.5, edge node={node [above] {$v_3$}}] 
		(5*\junctionL+5*\blockL+5*\crossingL+3*\platformL,-33+\upshift);

	\draw[green!60!black, line width=1pt] (\junctionL+\blockL+\crossingL+\platformL,-22+\upshift) 
		to[out=-65, in=160, looseness=0.5, edge node={node [above, xshift=0.92cm, yshift=-0.25cm] {$v_4$}}] 
		(3*\junctionL+3*\blockL+3*\crossingL+\platformL,-24.5+\upshift);
	\draw[arc, dashed, green!60!black] (3*\junctionL+3*\blockL+3*\crossingL+\platformL,-24.5+\upshift) 
		to[out=-10, in=90, looseness=0.75, edge node={node [above] {}}] 
		(3*\junctionL+3*\blockL+3*\crossingL+2*\platformL,-26+\upshift);
	\draw[arc, green] (3*\junctionL+3*\blockL+3*\crossingL+2*\platformL,-26+\upshift) 
		to[out=-65, in=90, looseness=0.5, edge node={node [above] {$v_5$}}] 
		(5*\junctionL+5*\blockL+5*\crossingL+3*\platformL,-30+\upshift);
		
	\draw[] (-0.2,-19+\upshift) -- node[right] {\footnotesize{$t_{v_1}$}} (0.2,-19+\upshift);
	\draw[] (-0.2,-21+\upshift) -- node[right] {\footnotesize{$t_{v_1}^\prime$}} (0.2,-21+\upshift);
	\draw[] (-0.2,-22+\upshift) -- node[right] {\footnotesize{$t_{v_4}$}} (0.2,-22+\upshift);
	\draw[] (-0.2,-23+\upshift) -- node[right] {\footnotesize{$t_{v_2}$}} (0.2,-23+\upshift);
	\draw[] (-0.2,-26+\upshift) -- node[right] {\footnotesize{$t_{v_5}$}} (0.2,-26+\upshift);
	\draw[] (-0.2,-27+\upshift) -- node[right] {\footnotesize{$t_{v_3}$}} (0.2,-27+\upshift);
	
	\draw[dotted, line width=0.75pt] (1.25,-19+\upshift) -- (\junctionL+\blockL+\crossingL+\platformL,-19+\upshift);
	\draw[dotted, line width=0.75pt] (1.25,-21+\upshift) -- (\junctionL+\blockL+\crossingL+\platformL,-21+\upshift);
	\draw[dotted, line width=0.75pt] (1.25,-22+\upshift) -- (\junctionL+\blockL+\crossingL+\platformL,-22+\upshift);
	\draw[dotted, line width=0.75pt] (1.25,-23+\upshift) -- (3*\junctionL+3*\blockL+3*\crossingL+2*\platformL,-23+\upshift);
	\draw[dotted, line width=0.75pt] (1.25,-26+\upshift) -- (3*\junctionL+3*\blockL+3*\crossingL+2*\platformL,-26+\upshift);
	\draw[dotted, line width=0.75pt] (1.25,-27+\upshift) -- (3*\junctionL+3*\blockL+3*\crossingL+2*\platformL,-27+\upshift);

	\draw[-latex] (-0.4,-19+\upshift) -- node[left, rotate=90, xshift=0.35cm, yshift=0.35cm] {$f_{v_1}$} (-0.4,-23+\upshift);
		
	\Block{0.5}{-18.5+\upshift}{1}{1};	
	\Block{1.5}{-18.5+\upshift}{1}{2};
	\Block{2.5}{-18.5+\upshift}{1}{4};
	\Block{3.5}{-18.5+\upshift}{\platformL}{7};
	\Block{3.5+\platformL}{-18.5+\upshift}{1}{10};
	\Block{4.5+\platformL}{-18.5+\upshift}{1}{11};
	\Block{5.5+\platformL}{-18.5+\upshift}{\blockL}{13};	
	\Block{5.5+\platformL+\blockL}{-18.5+\upshift}{\blockL}{15};
	\Block{5.5+\platformL+2*\blockL}{-18.5+\upshift}{1}{16};
	\Block{6.5+\platformL+2*\blockL}{-18.5+\upshift}{1}{18};
	\Block{7.5+\platformL+2*\blockL}{-18.5+\upshift}{\platformL}{21};
	\Block{7.5+2*\platformL+2*\blockL}{-18.5+\upshift}{1}{24};
	\Block{8.5+2*\platformL+2*\blockL}{-18.5+\upshift}{1}{25};
	\Block{9.5+2*\platformL+2*\blockL}{-18.5+\upshift}{\blockL}{27};
	\Block{9.5+2*\platformL+3*\blockL}{-18.5+\upshift}{\blockL}{29};
	\Block{9.5+2*\platformL+4*\blockL}{-18.5+\upshift}{1}{30};
	\Block{10.5+2*\platformL+4*\blockL}{-18.5+\upshift}{1}{32};
	\Block{11.5+2*\platformL+4*\blockL}{-18.5+\upshift}{\platformL}{35};
	\Block{11.5+3*\platformL+4*\blockL}{-18.5+\upshift}{1}{38};
	\Block{12.5+3*\platformL+4*\blockL}{-18.5+\upshift}{1}{39};
	\Block{13.5+3*\platformL+4*\blockL}{-18.5+\upshift}{1}{41};
\end{tikzpicture}

==> img/time_clique_detection.tex <==
\begin{tikzpicture}[scale=1.0]
\begin{axis}[
%    title={},
    xlabel={CG iteration},
    ylabel={CPU time [s]},
    xmin=0, xmax=24,
    ymin=0, ymax=200,
    xtick={0,2,4,6,8,10,12,14,16,18,20,22,24},
    ytick={0,40,80,120,160,200},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=red,
    mark=otimes*,
    ]
    coordinates {
    (1,8)(2,9)(3,11)(4,15)(5,12)(6,15)(7,25)(8,18)(9,23)(10,20)(11,30)(12,29)(13,47)(14,38)(15,56)(16,51)(17,56)(18,71)(19,99)(20,97)(21,109)(22,174)(23,197)
    };
    \addlegendentry{total}  

\addplot[
    color=blue,
    mark=square*,
    ]
    coordinates {
    (1,0)(2,0)(3,0)(4,1)(5,0)(6,0)(7,1)(8,1)(9,4)(10,3)(11,4)(12,7)(13,14)(14,8)(15,23)(16,22)(17,21)(18,26)(19,41)(20,51)(21,72)(22,89)(23,115)    
    };
    \addlegendentry{clique update} 
         
\addplot[
    color=mygreen,
    mark=triangle*,
    ]
    coordinates {
    (1,8)(2,9)(3,11)(4,14)(5,12)(6,15)(7,24)(8,17)(9,19)(10,17)(11,26)(12,22)(13,33)(14,30)(15,33)(16,29)(17,35)(18,45)(19,58)(20,46)(21,37)(22,85)(23,82)
    };
    \addlegendentry{subproblem} 
\end{axis}
\end{tikzpicture}

==> img/v_profile_graph.tex <==
\tikzset{node/.style={circle, draw, line width=1pt, inner sep=0pt, text width=4.5mm, align=center}}
\tikzset{arc/.style={-latex, line width=1pt}}

\def\blockL{1.5}
\def\platformL{2.5}
\def\crossingL{1}
\def\junctionL{1}
\def\d{1} % distance between tracks
\def\crossingOffa{0.125*\crossingL}
\def\crossingOffb{0.25*\crossingL}
\def\crossingOffc{0.75*\crossingL}
\def\crossingOffd{0.875*\crossingL}


\def\BlockB#1#2#3{
	\draw[](#1,#2+0.2)--(#1,#2-0.2);
	\draw[](#1,#2)--(#1+#3,#2);
	\draw[](#1+#3,#2+0.2)--(#1+#3,#2-0.2);
}

\def\Block#1#2#3#4{
	\draw[](#1,#2+0.2)--(#1,#2-0.2);
	\draw[](#1,#2)-- node[above] {\tiny{$b_{#4}$}} (#1+#3,#2);
	\draw[](#1+#3,#2+0.2)--(#1+#3,#2-0.2);
}

\def\BlockUp#1#2#3{
	\draw[](#1,#2+0.2)--(#1,#2-0.2);
	\draw[](#1,#2)-- node[above] {\tiny{$b_{#3}$}} (#1+\blockL,#2);
	\draw[](#1+\blockL,#2+0.2)--(#1+\blockL,#2-0.2);
}

\def\BlockDown#1#2#3{
	\draw[](#1,#2+0.2)--(#1,#2-0.2);
	\draw[](#1,#2)-- node[above] {\tiny{$b_{#3}$}} (#1+\blockL,#2);
	\draw[](#1+\blockL,#2+0.2)--(#1+\blockL,#2-0.2);
}

\def\JunctionLUp#1#2#3{
	\node (q) at (#1,#2) {};
	\node (z0) at (#1+\junctionL,#2) {};
	\node (z1) at (#1+\junctionL,#2+1) {};
	
	\draw[] (q.center) -- node[above, xshift=0.15cm] {\tiny{$b_{#3}$}} (z0.center);
	\draw[] (q.center) -- (z1.center);

	\draw[](#1,#2+0.2)--(#1,#2-0.2);
	\draw[](#1+\junctionL,#2+0.2)--(#1+\junctionL,#2-0.2);
	\draw[](#1+\junctionL,#2+1.2)--(#1+\junctionL,#2+0.8);
}

\def\JunctionLDown#1#2#3{
	\node (q) at (#1,#2) {};
	\node (z0) at (#1+\junctionL,#2) {};
	\node (z1) at (#1+\junctionL,#2-1) {};
	
	\draw[] (q.center) -- node[below, xshift=0.15cm] {\tiny{$b_{#3}$}} (z0.center);
	\draw[] (q.center) -- (z1.center);

	\draw[](#1,#2+0.2)--(#1,#2-0.2);
	\draw[](#1+\junctionL,#2+0.2)--(#1+\junctionL,#2-0.2);
	\draw[](#1+\junctionL,#2-1.2)--(#1+\junctionL,#2-0.8);
}

\def\JunctionRUp#1#2#3{
	\node (q0) at (#1,#2) {};
	\node (q1) at (#1,#2+1) {};
	\node (z) at (#1+\junctionL,#2) {};
	
	\draw[] (q0.center) -- node[above, xshift=-0.15cm] {\tiny{$b_{#3}$}} (z.center);
	\draw[] (q1.center) -- (z.center);

	\draw[](#1,#2+0.2) -- (#1,#2-0.2);
	\draw[](#1,#2+1.2) -- (#1,#2+0.8);
	\draw[](#1+\junctionL,#2+0.2) -- (#1+\junctionL,#2-0.2);
}

\def\JunctionRDown#1#2#3{
	\node (q0) at (#1,#2) {};
	\node (q1) at (#1,#2-1) {};
	\node (z) at (#1+\junctionL,#2) {};
	
	\draw[] (q0.center) -- node[below, xshift=-0.15cm] {\tiny{$b_{#3}$}} (z.center);
	\draw[] (q1.center) -- (z.center);

	\draw[](#1,#2+0.2) -- (#1,#2-0.2);
	\draw[](#1,#2-1.2) -- (#1,#2-0.8);
	\draw[](#1+\junctionL,#2+0.2) -- (#1+\junctionL,#2-0.2);
}

\def\PlatformUp#1#2#3#4{
	\Block{#1}{#2}{\platformL}{#4};
	\Block{#1}{#2+1}{\platformL}{#3};
}

\def\PlatformDown#1#2#3#4{
	\Block{#1}{#2}{\platformL}{#3};
	\Block{#1}{#2-1}{\platformL}{#4};
}

\def\Crossing#1#2#3{
	\BlockB{#1}{#2}{\crossingL};
	\Block{#1}{#2-\d}{\crossingL}{#3};
	\draw[] (#1+\crossingOffa,#2) -- (#1+\crossingOffb,#2-\d);
	\draw[] (#1+\crossingOffc,#2-\d) -- (#1+\crossingOffd,#2);
}



\begin{tikzpicture}[scale=0.5]
	
	% part a
	\node[] at (-2,2) {a)};
	% start
	\Block{0.5}{0}{1}{0};
	\Block{0.5}{-\d}{1}{1};	
	% station A
	\Crossing{\blockL}{0}{2};
	\JunctionLUp{\blockL+\crossingL}{0}{3};
	\JunctionLDown{\blockL+\crossingL}{-\d}{4};
	\PlatformUp{\junctionL+\blockL+\crossingL}{0}{5}{6};
	\PlatformDown{\junctionL+\blockL+\crossingL}{-\d}{7}{8};
	\JunctionRUp{\junctionL+\blockL+\crossingL+\platformL}{0}{9};
	\JunctionRDown{\junctionL+\blockL+\crossingL+\platformL}{-\d}{10};
	\Crossing{2*\junctionL+\blockL+\crossingL+\platformL}{0}{11};
	% open track A-B
	\BlockUp{2*\junctionL+\blockL+2*\crossingL+\platformL}{0}{12};
	\BlockDown{2*\junctionL+\blockL+2*\crossingL+\platformL}{-\d}{13};
	\BlockUp{2*\junctionL+2*\blockL+2*\crossingL+\platformL}{0}{14};
	\BlockDown{2*\junctionL+2*\blockL+2*\crossingL+\platformL}{-\d}{15};
	% station B	
	\Crossing{2*\junctionL+3*\blockL+2*\crossingL+\platformL}{0}{16};
	\JunctionLUp{2*\junctionL+3*\blockL+3*\crossingL+\platformL}{0}{17};
	\JunctionLDown{2*\junctionL+3*\blockL+3*\crossingL+\platformL}{-\d}{18};
	\PlatformUp{3*\junctionL+3*\blockL+3*\crossingL+\platformL}{0}{19}{20};
	\PlatformDown{3*\junctionL+3*\blockL+3*\crossingL+\platformL}{-\d}{21}{22};
	\JunctionRUp{3*\junctionL+3*\blockL+3*\crossingL+2*\platformL}{0}{23};
	\JunctionRDown{3*\junctionL+3*\blockL+3*\crossingL+2*\platformL}{-\d}{24};
	\Crossing{4*\junctionL+3*\blockL+3*\crossingL+2*\platformL}{0}{25};
	% open track B-C
	\BlockUp{4*\junctionL+3*\blockL+4*\crossingL+2*\platformL}{0}{26};
	\BlockDown{4*\junctionL+3*\blockL+4*\crossingL+2*\platformL}{-\d}{27};
	\BlockUp{4*\junctionL+4*\blockL+4*\crossingL+2*\platformL}{0}{28};
	\BlockDown{4*\junctionL+4*\blockL+4*\crossingL+2*\platformL}{-\d}{29};
	% station C
	\Crossing{4*\junctionL+5*\blockL+4*\crossingL+2*\platformL}{0}{30};
	\JunctionLUp{4*\junctionL+5*\blockL+5*\crossingL+2*\platformL}{0}{31};
	\JunctionLDown{4*\junctionL+5*\blockL+5*\crossingL+2*\platformL}{-\d}{32};
	\PlatformUp{5*\junctionL+5*\blockL+5*\crossingL+2*\platformL}{0}{33}{34};
	\PlatformDown{5*\junctionL+5*\blockL+5*\crossingL+2*\platformL}{-\d}{35}{36};
	\JunctionRUp{5*\junctionL+5*\blockL+5*\crossingL+3*\platformL}{0}{37};
	\JunctionRDown{5*\junctionL+5*\blockL+5*\crossingL+3*\platformL}{-\d}{38};
	\Crossing{6*\junctionL+5*\blockL+5*\crossingL+3*\platformL}{0}{39};
	% end
	\Block{6*\junctionL+5*\blockL+6*\crossingL+3*\platformL}{0}{1}{40};
	\Block{6*\junctionL+5*\blockL+6*\crossingL+3*\platformL}{-\d}{1}{41};
	
	\draw[dashed,line width=1.5pt, blue] (-1.5,-\d) -- (\junctionL+\blockL+\crossingL+\platformL,-\d);	
	\draw[-latex,line width=1.5pt, blue] (0.5,-\d) -- (\junctionL+\blockL+\crossingL+\platformL,-\d);
	\draw[-latex,line width=1.5pt, blue!35] (\junctionL+\blockL+\crossingL+\platformL,-\d) -- (3*\junctionL+3*\blockL+3*\crossingL+2*\platformL,-\d);
	\draw[-latex,line width=1.5pt, cyan] (3*\junctionL+3*\blockL+3*\crossingL+2*\platformL,-\d) -- (5*\junctionL+5*\blockL+5*\crossingL+3*\platformL,-\d);
	\draw[line width=1.5pt, cyan!35] (5*\junctionL+5*\blockL+5*\crossingL+3*\platformL,-\d) -- (1+6*\junctionL+5*\blockL+6*\crossingL+3*\platformL,-\d);
	\draw[-latex,dashed,line width=1.5pt, cyan!35] (1+6*\junctionL+5*\blockL+6*\crossingL+3*\platformL,-\d) -- (3+6*\junctionL+5*\blockL+6*\crossingL+3*\platformL,-\d);
	
	\draw[-latex,line width=1.5pt, red!35] (\junctionL+\blockL+\crossingL+\platformL,-\d-0.2) -- (2*\junctionL+3*\blockL+3*\crossingL+\platformL,-\d-0.2) -- (3*\junctionL+3*\blockL+3*\crossingL+\platformL,-\d-1.0) -- (3*\junctionL+3*\blockL+3*\crossingL+2*\platformL,-\d-1.0);
	\draw[-latex,line width=1.5pt, magenta] (3*\junctionL+3*\blockL+3*\crossingL+2*\platformL,-\d-0.8) -- (4*\junctionL+3*\blockL+3*\crossingL+2*\platformL,-\d+0.2) -- (4*\junctionL+5*\blockL+4*\crossingL+2*\platformL+\crossingOffc,-\d+0.2) -- (4*\junctionL+5*\blockL+4*\crossingL+2*\platformL+\crossingOffd,0) -- (4*\junctionL+5*\blockL+5*\crossingL+2*\platformL,0) -- (5*\junctionL+5*\blockL+5*\crossingL+2*\platformL,\d) -- (5*\junctionL+5*\blockL+5*\crossingL+3*\platformL,\d);
	\draw[line width=1.5pt, magenta!35] (5*\junctionL+5*\blockL+5*\crossingL+3*\platformL,\d) -- (6*\junctionL+5*\blockL+5*\crossingL+3*\platformL,0) -- (6*\junctionL+5*\blockL+5*\crossingL+3*\platformL+\crossingOffa, 0) -- (6*\junctionL+5*\blockL+5*\crossingL+3*\platformL+\crossingOffb,-\d+0.2) -- (1+6*\junctionL+5*\blockL+6*\crossingL+3*\platformL,-\d+0.2);
	\draw[-latex,dashed,line width=1.5pt, magenta!35] (1+6*\junctionL+5*\blockL+6*\crossingL+3*\platformL,-\d+0.2) -- (3+6*\junctionL+5*\blockL+6*\crossingL+3*\platformL,-\d+0.2);
	
	\draw[-latex,line width=1.5pt, green!60!black] (3*\junctionL+3*\blockL+3*\crossingL+2*\platformL,-\d-1.2) -- (4*\junctionL+3*\blockL+3*\crossingL+2*\platformL,-\d-0.2) -- (5*\junctionL+5*\blockL+5*\crossingL+3*\platformL,-\d-0.2);
	
	% part b
	\node[] at (-2,-3) {b)};
	
	\node[node] (b) at(0.5,-5) {\tiny{$b$}};
	\node[node, blue] (v0) at(\junctionL+\blockL+\crossingL,-5) {\tiny{$v_0$}};
	\node[node, blue!35] (v1) at(2*\junctionL+2*\blockL+2*\crossingL+\platformL,-4) {\tiny{$v_1$}};
	\node[node, red!35] (v2) at(2*\junctionL+2*\blockL+2*\crossingL+\platformL,-6) {\tiny{$v_2$}};
	\node[node, cyan] (v3) at(4*\junctionL+4*\blockL+4*\crossingL+2*\platformL,-4) {\tiny{$v_3$}};
	\node[node, green!60!black] (v4) at(4*\junctionL+4*\blockL+4*\crossingL+2*\platformL,-5.3) {\tiny{$v_4$}};
	\node[node, magenta] (v5) at(4*\junctionL+4*\blockL+4*\crossingL+2*\platformL,-6.7) {\tiny{$v_5$}};
	\node[node, cyan!35] (v6) at(6*\junctionL+5*\blockL+5*\crossingL+3*\platformL,-4) {\tiny{$v_6$}};
	\node[node, magenta!35] (v7) at(6*\junctionL+5*\blockL+5*\crossingL+3*\platformL,-6) {\tiny{$v_7$}};
	\node[node] (e) at(1+6*\junctionL+5*\blockL+6*\crossingL+3*\platformL,-5) {\tiny{$e$}};
	
	\draw[arc] (b) -- node[above] {\tiny{$f_b$}} (v0);
	\draw[arc] (v0) -- node[above] {\tiny{$f_{v_0}$}} (v1);
	\draw[arc] (v0) -- node[below] {\tiny{$f_{v_0}$}} (v2);
	\draw[arc] (v1) -- node[above] {\tiny{$f_{v_1}$}} (v3);
	\draw[arc] (v2) -- node[above] {\tiny{$f_{v_2}$}} (v4);
	\draw[arc] (v2) -- node[below] {\tiny{$f_{v_2}$}} (v5);
	\draw[arc] (v3) -- node[above] {\tiny{$f_{v_3}$}} (v6);
	\draw[arc] (v4) -- node[above] {\tiny{$f_{v_4}$}} (v7);
	\draw[arc] (v5) -- node[below] {\tiny{$f_{v_5}$}} (v7);
	\draw[arc] (v6) -- node[above] {\tiny{$f_{v_6}$}} (e);
	\draw[arc] (v7) -- node[below] {\tiny{$f_{v_7}$}} (e);
\end{tikzpicture}
